SocialCoach: Personalized Social Skill Learning with Agentic Tutoring and Practice

Social skills such as negotiation and leadership are crucial for personal and professional success in today's interconnected world. However, scalable and effective training remains a significant challenge due to the scarcity of expert coaching. In this work, we introduce SocialCoach, an LLM-powered agentic tutoring system for personalized social skill learning. SocialCoach constructs a theory-to-practice corpus of traceable strategies, cases, and practice scenarios, and uses this corpus for both scheduling and reflective tutoring. We formulate social practice personalization as cold-start, retrieval-constrained sequential practice scheduling. Given a learner profile, simulated proficiency state, and observed practice history, a policy produces structured prescriptions that are realized through corpus retrieval. To enhance scheduling effectiveness, we optimize complete pathways with trajectory-level GRPO using rubric-judge based pairwise preferences. Additionally, we instantiate the scheduling approach in a deployed platform with goal-driven practice and knowledge-grounded reflective tutoring. Finally, in the synthetic cold-start setting, experiment results show that SocialCoach achieves higher pathway-quality ratings than baselines in scheduling and tutoring quality. We also conduct human studies to demonstrate its usefulness for real-world social skill learning.

==> figures/social-coach-framework-overlay.tex <==
\begin{tikzpicture}
  \node[inner sep=0] (framework) {\includegraphics[width=0.98\linewidth]{figures/social-coach-framework.pdf}};
  \begin{scope}[
      shift={(framework.south west)},
      x={($(framework.south east)-(framework.south west)$)},
      y={($(framework.north west)-(framework.south west)$)}
    ]
    \fill[white] (0.700,0.485) rectangle (0.970,0.570);
    \node[
      anchor=center,
      text=orange!85!black,
      font=\bfseries\scriptsize
    ] at (0.835,0.526) {Attribution-Based Assessment};

    \fill[white] (0.872,0.388) rectangle (0.980,0.493);
    \node[
      align=center,
      anchor=center,
      text=black!62,
      font=\bfseries\tiny
    ] at (0.926,0.440) {Deficit\\Attribution};
  \end{scope}
\end{tikzpicture}

